Exact and heuristic methods for the discrete parallel machine scheduling location problem

The discrete parallel machine makespan scheduling location (ScheLoc) problem is an integrated combinatorial optimization problem that combines facility location and job scheduling. The problem consists in choosing the locations of $p$ machines among a finite set of candidates and scheduling a set of jobs on these machines, aiming to minimize the makespan. Depending on the machine location, the jobs may have different release dates, and thus the location decisions have a direct impact on the scheduling decisions. To solve the problem, it is proposed a new arc-flow formulation, a column generation and three heuristic procedures that are evaluated through extensive computational experiments. By embedding the proposed procedures into a framework algorithm, we are able to find proven optimal solutions for all benchmark instances from the related literature and to obtain small percentage gaps for a new set of challenging instances.

==> Fig_example_AF.tex <==
\begin{figure}[!ht]
	\centering
   	\begin{tikzpicture}[thick, scale=0.65, every node/.style={transform shape}, >=stealth', dot/.style = {draw, fill = white, circle, inner sep = 0pt, minimum size = 4pt}]
	\draw[very thin, color=black!50] (0,0) -- (24,0);\draw[very thin, color=black!50] (0,-0.35) -- (0,0.35);\draw[very thin, color=black!50] (24,-0.35) -- (24,0.35);
	\draw[very thin, color=black!50] (0,4) -- (24,4);\draw[very thin, color=black!50] (0,4-0.35) -- (0,4.35);\draw[very thin, color=black!50] (24,4-0.35) -- (24,4.35);   	
	\draw[very thin, color=black!50] (0,8) -- (24,8);\draw[very thin, color=black!50] (0,8-0.35) -- (0,8.35);\draw[very thin, color=black!50] (24,8-0.35) -- (24,8.35);
   	%Machine C - y = 8
   	\node[black] (x0) at (1,8+2){\large{Machine C}};
		%job 5
		\draw[black, thin, ->] (3*2,8) to [out=45,in=135] (5*2,8);\node[black] (x5) at (4*2,8+1.2){\large{$x_{3,5,5,3}$}};
		%job 6
		\draw[black, thin, ->] (5*2,8) to [out=35,in=145] (8*2,8);\node[black] (x6) at (6.5*2,8+1.2){\large{$x_{5,8,6,3}$}};
		%job 4
		\draw[black, thin, ->] (8*2,8) to [out=45,in=135] (10*2,8);\node[black] (x4) at (9*2,8+1.2){\large{$x_{8,10,4,3}$}};
		%dummy
		\draw[gray, dashed, thin, ->] (2*2,8) to [out=-45,in=-135] (3*2,8);\node[black] (x0) at (2.5*2,8-1.2){\large{$x_{2,3,0,3}$}};
		\draw[gray, dashed, thin, ->] (10*2,8) to [out=-45,in=-135] (11*2,8);\node[black] (x0) at (10.5*2,8-1.2){\large{$x_{10,11,0,3}$}};
		\draw[gray, dashed, thin, ->] (11*2,8) to [out=-45,in=-135] (12*2,8);\node[black] (x0) at (11.5*2,8-1.2){\large{$x_{11,12,0,3}$}};
		
		\node (n2)  at (2*2 ,8-0.5){$2$}; \draw[color=gray] (2*2 ,8+0.2) -- (2*2 ,8-0.2);
		\node (n3)  at (3*2 ,8-0.5){$3$}; \draw[color=gray] (3*2 ,8+0.2) -- (3*2 ,8-0.2);
		\node (n5)  at (5*2 ,8-0.5){$5$}; \draw[color=gray] (5*2 ,8+0.2) -- (5*2 ,8-0.2);
		\node (n8)  at (8*2 ,8-0.5){$8$}; \draw[color=gray] (8*2 ,8+0.2) -- (8*2 ,8-0.2);
		\node (n10)  at (10*2 ,8-0.5){$10$}; \draw[color=gray] (10*2 ,8+0.2) -- (10*2 ,8-0.2);
		\node (n11)  at (11*2 ,8-0.5){$11$}; \draw[color=gray] (11*2 ,8+0.2) -- (11*2 ,8-0.2);
		\node (n12)  at (12*2 ,8-0.5){$12$}; \draw[color=gray] (12*2 ,8+0.2) -- (12*2 ,8-0.2); 		
   	%Machine D - y = 4
   	\node[black] (x0) at (1,4+2){\large{Machine D}};   	
		%job 7
		\draw[black, thin, ->] (1*2,4) to [out=45,in=135] (2*2,4);\node[black] (x7) at (1.5*2,4+1.2){\large{$x_{1,2,7,4}$}};
		%job 9
		\draw[black, thin, ->] (3*2,4) to [out=25,in=155] (7*2,4);\node[black] (x9) at (5*2,4+1.2){\large{$x_{3,7,9,4}$}};
		%job 8
		\draw[black, thin, ->] (7*2,4) to [out=35,in=145] (10*2,4);\node[black] (x8) at (8.5*2,4+1.2){\large{$x_{7,10,8,4}$}};
		%dummy
		\draw[gray, dashed, thin, ->] (2*2,4) to [out=-45,in=-135] (3*2,4);\node[black] (x0) at (2.5*2,4-1.2){\large{$x_{2,3,0,4}$}};
		\draw[gray, dashed, thin, ->] (10*2,4) to [out=-45,in=-135] (11*2,4);\node[black] (x0) at (10.5*2,4-1.2){\large{$x_{10,11,0,4}$}};
		\draw[gray, dashed, thin, ->] (11*2,4) to [out=-45,in=-135] (12*2,4);\node[black] (x0) at (11.5*2,4-1.2){\large{$x_{11,12,0,4}$}};

\node (n1)  at (1*2 ,4-0.5){$1$}; \draw[color=gray] (1*2 ,4+0.2) -- (1*2 ,4-0.2);		
\node (n2)  at (2*2 ,4-0.5){$2$}; \draw[color=gray] (2*2 ,4+0.2) -- (2*2 ,4-0.2);
\node (n3)  at (3*2 ,4-0.5){$3$}; \draw[color=gray] (3*2 ,4+0.2) -- (3*2 ,4-0.2);
\node (n5)  at (7*2 ,4-0.5){$7$}; \draw[color=gray] (7*2 ,4+0.2) -- (7*2 ,4-0.2);
\node (n10)  at (10*2 ,4-0.5){$10$}; \draw[color=gray] (10*2 ,4+0.2) -- (10*2 ,4-0.2);
\node (n11)  at (11*2 ,4-0.5){$11$}; \draw[color=gray] (11*2 ,4+0.2) -- (11*2 ,4-0.2);
\node (n12)  at (12*2 ,4-0.5){$12$}; \draw[color=gray] (12*2 ,4+0.2) -- (12*2 ,4-0.2); 
		
   	%Machine E - y = 0
   	\node[black] (x0) at (1,0+2){\large{Machine E}};   	
		%job 1
		\draw[black, thin, ->] (2*2,0) to [out=45,in=135] (4*2,0);\node[black] (x1) at (3*2,0+1.2){\large{$x_{2,4,1,5}$}};
		%job 10
		\draw[black, thin, ->] (4*2,0) to [out=35,in=145] (7*2,0);\node[black] (x10) at (5.5*2,0+1.2){\large{$x_{4,7,10,5}$}};
		%job 2
		\draw[black, thin, ->] (7*2,0) to [out=45,in=135] (8*2,0);\node[black] (x2) at (7.5*2,0+1.2){\large{$x_{7,8,2,5}$}};
		%job 3
		\draw[black, thin, ->] (8*2,0) to [out=45,in=135] (10*2,0);\node[black] (x3) at (9*2,0+1.2){\large{$x_{8,10,3,5}$}};
		%dummy
		\draw[gray, dashed, thin, ->] (10*2,0) to [out=-45,in=-135] (11*2,0);\node[black] (x0) at (10.5*2,0-1.2){\large{$x_{10,11,0,5}$}};
		\draw[gray, dashed, thin, ->] (11*2,0) to [out=-45,in=-135] (12*2,0);\node[black] (x0) at (11.5*2,0-1.2){\large{$x_{11,12,0,5}$}};
   	
		\node (n2)  at (2*2 ,0-0.5){$2$}; \draw[color=gray] (2*2 ,0+0.2) -- (2*2 ,0-0.2);
		\node (n4)  at (4*2 ,0-0.5){$4$}; \draw[color=gray] (4*2 ,0+0.2) -- (4*2 ,0-0.2);
		\node (n5)  at (7*2 ,0-0.5){$7$}; \draw[color=gray] (7*2 ,0+0.2) -- (7*2 ,0-0.2);
		\node (n8)  at (8*2 ,0-0.5){$8$}; \draw[color=gray] (8*2 ,0+0.2) -- (8*2 ,0-0.2);
		\node (n10)  at (10*2 ,0-0.5){$10$}; \draw[color=gray] (10*2 ,0+0.2) -- (10*2 ,0-0.2);
		\node (n11)  at (11*2 ,0-0.5){$11$}; \draw[color=gray] (11*2 ,0+0.2) -- (11*2 ,0-0.2);
		\node (n12)  at (12*2 ,0-0.5){$12$}; \draw[color=gray] (12*2 ,0+0.2) -- (12*2 ,0-0.2); 
   	\end{tikzpicture}
   	\caption{$AF$ solution for toy example of Figure \ref{fig:example}}
 \label{Fig:example_AF}
\end{figure}

==> after1.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black,fill=blue!14] (0,-1) rectangle ++(0.5,.5) node[pos=.5] {$l$};
  \draw[draw=black] (0.5,-1) rectangle ++(3,.5) node[pos=.5] {$\sigma_3$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (0.5,-0.45);
  %
  \node [text width=3.5cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)=\sigma_j^m \oplus \sigma_3$}};
\end{tikzpicture}

==> after2.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black,fill=blue!14] (0,-1) rectangle ++(0.5,.5) node[pos=.5] {$l$};
  \draw[draw=black] (0.5,-1) rectangle ++(1,.5) node[pos=.5] {$\sigma_3$};
  \draw[draw=black] (1.5,-1) rectangle ++(2,.5) node[pos=.5] {$\sigma_4$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (1.5,-0.45);
  %
  \node [text width=3.5cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)=\sigma_3 \oplus \sigma_j^m \oplus \sigma_4$}};
\end{tikzpicture}

==> after3.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black,fill=blue!14] (0,-1) rectangle ++(0.5,.5) node[pos=.5] {$l$};
  \draw[draw=black] (0.5,-1) rectangle ++(3,.5) node[pos=.5] {$\sigma_3$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (3.5,-0.45);
  %
  \node [text width=3.5cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)=\sigma_3 \oplus \sigma_j^m$}};
\end{tikzpicture}

==> after4.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black] (0,-1) rectangle ++(3,.5) node[pos=.5] {$\sigma_3$};
  \draw[draw=black,fill=blue!14] (3,-1) rectangle ++(0.5,.5) node[pos=.5] {$l$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (3.5,-0.45);
  %
  \node [text width=3.5cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)= \sigma_3 \oplus \sigma_j^m$}};
\end{tikzpicture}

==> after5.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black] (0,-1) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_3$};
  \draw[draw=black,fill=blue!14] (1.5,-1) rectangle ++(.5,.5) node[pos=.5] {$l$};
  \draw[draw=black] (1.5,-1) rectangle ++(2,.5) node[pos=.5] {$\sigma_4$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (2,-0.45);
  %
  \node [text width=3.5cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)=\sigma_3 \oplus \sigma_j^m \oplus \sigma_4$}};
\end{tikzpicture}

==> after6.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black] (0,-1) rectangle ++(1,.5) node[pos=.5] {$\sigma_3$};
  \draw[draw=black,fill=blue!14] (1,-1) rectangle ++(.5,.5) node[pos=.5] {$l$};
  \draw[draw=black] (1.5,-1) rectangle ++(1,.5) node[pos=.5] {$\sigma_4$};
  \draw[draw=black] (2.5,-1) rectangle ++(1,.5) node[pos=.5] {$\sigma_5$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (2.5,-0.45);
  %
  \node [text width=3.85cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)=\sigma_3 \oplus \sigma_4 \oplus \sigma_j^m \oplus \sigma_5$}};
\end{tikzpicture}

==> after7.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black] (0,-1) rectangle ++(1,.5) node[pos=.5] {$\sigma_3$};
  \draw[draw=black,fill=blue!14] (1,-1) rectangle ++(.5,.5) node[pos=.5] {$l$};
  \draw[draw=black] (1.5,-1) rectangle ++(2,.5) node[pos=.5] {$\sigma_4$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (3.5,-0.45);
  %
  \node [text width=3.5cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)=\sigma_3 \oplus \sigma_4 \oplus \sigma_j^m$}};
\end{tikzpicture}

==> before1.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  %
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black,fill=blue!14] (0,-1) rectangle ++(0.5,.5) node[pos=.5] {$l$};
  \draw[draw=black] (0.5,-1) rectangle ++(3,.5) node[pos=.5] {$\sigma_3$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (0.0,-0.45);
  %
  \node [text width=3.5cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)=\sigma_j^m \oplus \sigma_3$}};
\end{tikzpicture}

==> before2.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  %
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black] (0,-1) rectangle ++(3,.5) node[pos=.5] {$\sigma_3$};
  \draw[draw=black,fill=blue!14] (3,-1) rectangle ++(0.5,.5) node[pos=.5] {$l$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (0,-0.45);
  %
  \node [text width=3.5cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)= \sigma_j^m \oplus \sigma_3$}};
\end{tikzpicture}

==> before3.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  %
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black] (0,-1) rectangle ++(3,.5) node[pos=.5] {$\sigma_3$};
  \draw[draw=black,fill=blue!14] (3,-1) rectangle ++(0.5,.5) node[pos=.5] {$l$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (3,-0.45);
  %
  \node [text width=3.5cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)= \sigma_3 \oplus \sigma_j^m$}};
\end{tikzpicture}

==> before4.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  %
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black] (0,-1) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_3$};
  \draw[draw=black] (1.5,-1) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_4$};
  \draw[draw=black,fill=blue!14] (3,-1) rectangle ++(0.5,.5) node[pos=.5] {$l$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (1.5,-0.45);
  %
  \node [text width=3.5cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)=\sigma_3 \oplus \sigma_j^m \oplus \sigma_4$}};
\end{tikzpicture}

==> before5.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  %
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black] (0,-1) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_3$};
  \draw[draw=black,fill=blue!14] (1.5,-1) rectangle ++(.5,.5) node[pos=.5] {$l$};
  \draw[draw=black] (1.5,-1) rectangle ++(2,.5) node[pos=.5] {$\sigma_4$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (0,-0.45);
  %
  \node [text width=3.5cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)=\sigma_j^m \oplus \sigma_3 \oplus \sigma_4$}};
\end{tikzpicture}

==> before6.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  %
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black] (0,-1) rectangle ++(1,.5) node[pos=.5] {$\sigma_4$};
  \draw[draw=black] (1,-1) rectangle ++(1,.5) node[pos=.5] {$\sigma_5$};
  \draw[draw=black,fill=blue!14] (2,-1) rectangle ++(.5,.5) node[pos=.5] {$l$};
  \draw[draw=black] (2.5,-1) rectangle ++(1,.5) node[pos=.5] {$\sigma_3$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (1,-0.45);
  %
  \node [text width=3.85cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)=\sigma_4 \oplus \sigma_j^m \oplus \sigma_5 \oplus \sigma_3$}};
\end{tikzpicture}

==> before7.tex <==
\begin{tikzpicture}[scale=0.90]
  \node [text width=0.05cm,align=center] at (-0.35,0.25) {\scriptsize{$k$:}};
  \node [text width=0.05cm,align=center] at (-0.45,-0.75) {\scriptsize{$m$:}};
  %
  \draw[draw=black] (0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_1$};
  \draw[draw=black,fill=blue!14] (1.5,0) rectangle ++(.5,.5) node[pos=.5] {$j$};
  \draw[draw=black] (2.0,0) rectangle ++(1.5,.5) node[pos=.5] {$\sigma_2$};
  %
  \draw[draw=black] (0,-1) rectangle ++(2,.5) node[pos=.5] {$\sigma_3$};
  \draw[draw=black,fill=blue!14] (2,-1) rectangle ++(.5,.5) node[pos=.5] {$l$};
  \draw[draw=black] (2.5,-1) rectangle ++(1,.5) node[pos=.5] {$\sigma_4$};
  %
  \draw [->,-latex] (1.75,-0.05) -- (2,-0.45);
  %
  \node [text width=3.5cm,align=center] at (1.75, -1.5) {\scriptsize{$\sigma(m)=\sigma_3 \oplus \sigma_j^m \oplus \sigma_4$}};
\end{tikzpicture}
